Robust and Adaptive Temporal-Difference Learning Using An Ensemble of Gaussian Processes

Value function approximation is a crucial module for policy evaluation in reinforcement learning when the state space is large or continuous. The present paper takes a generative perspective on policy evaluation via temporal-difference (TD) learning, where a Gaussian process (GP) prior is presumed on the sought value function, and instantaneous rewards are probabilistically generated based on value function evaluations at two consecutive states. Capitalizing on a random feature-based approximant of the GP prior, an online scalable (OS) approach, termed {OS-GPTD}, is developed to estimate the value function for a given policy by observing a sequence of state-reward pairs. To benchmark the performance of OS-GPTD even in an adversarial setting, where the modeling assumptions are violated, complementary worst-case analyses are performed by upper-bounding the cumulative Bellman error as well as the long-term reward prediction error, relative to their counterparts from a fixed value function estimator with the entire state-reward trajectory in hindsight. Moreover, to alleviate the limited expressiveness associated with a single fixed kernel, a weighted ensemble (E) of GP priors is employed to yield an alternative scheme, termed OS-EGPTD, that can jointly infer the value function, and select interactively the EGP kernel on-the-fly. Finally, performances of the novel OS-(E)GPTD schemes are evaluated on two benchmark problems.

==> Figs/PW_Be_all.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{mycolor3}{rgb}{0.92900,0.69400,0.12500}%
%
\begin{tikzpicture}

\begin{axis}[%
width=0.95\mywidth,
height=1.1\myheight,
at={(1.011in,0.642in)},
scale only axis,
xmin=0,
xmax=2000,
xlabel style={font=\xlabelfontsize},
xlabel={Slot $t$},
ymin=5,
ymax=12,
ylabel style={font=\ylabelfontsize},
ylabel={Average Bellman error},
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids,
grid style={dotted},ticklabel style={font=\ticklabelfontsize},
legend columns=3,
legend style={
	at={(-0.03,1.015)}, 
	anchor=south west, legend cell align=left, align=left, draw=none
	% white!15!black
	, font=\legendfontsize}
]
\addplot [color=mycolor1,line width=2.0pt]
  table[row sep=crcr]{%
10	1.22222921748523\\
20	9.48381338187235\\
30	10.6682616509473\\
40	9.53454676766466\\
50	8.8555453667101\\
60	9.39687026588736\\
70	9.66159004170681\\
80	9.23041283938113\\
90	8.83836380894198\\
100	8.99998400114109\\
110	9.19383032265948\\
120	9.02463469769828\\
130	8.76700688609812\\
140	8.70643083655667\\
150	8.97685469793656\\
160	8.9230982359179\\
170	8.73153906126159\\
180	8.64013175277963\\
190	8.79532348021026\\
200	8.85371152261414\\
210	8.74685034985875\\
220	8.67251744019257\\
230	8.71555804080671\\
240	8.74954668512069\\
250	8.6803382471399\\
260	8.6147425796434\\
270	8.6662652271656\\
280	8.64444428216971\\
290	8.62822777244799\\
300	8.55718755647906\\
310	8.53503013357855\\
320	8.58426519036004\\
330	8.60550666329125\\
340	8.5478215401157\\
350	8.52311732639054\\
360	8.55709720011689\\
370	8.58011140193259\\
380	8.52925215914438\\
390	8.49687784325195\\
400	8.5229734158569\\
410	8.53782042372591\\
420	8.51795242499977\\
430	8.47872191621999\\
440	8.50156605271819\\
450	8.51623243662705\\
460	8.4872686311879\\
470	8.45878099576969\\
480	8.46355644530136\\
490	8.45444379656191\\
500	8.42607627977499\\
510	8.41962939928405\\
520	8.40582857223765\\
530	8.40964216121658\\
540	8.38866196177399\\
550	8.37122595411333\\
560	8.37138410237918\\
570	8.35328011108872\\
580	8.33102342968327\\
590	8.33751074102515\\
600	8.34387929190081\\
610	8.33385651167091\\
620	8.34143662358587\\
630	8.32916490294201\\
640	8.34159476409561\\
650	8.33148668660804\\
660	8.31574155670568\\
670	8.30320954215847\\
680	8.30454614190922\\
690	8.28930205351871\\
700	8.27326543685737\\
710	8.27820505268381\\
720	8.28231019055073\\
730	8.2895806437003\\
740	8.28047499762449\\
750	8.26162518775058\\
760	8.25791964235761\\
770	8.25916527098456\\
780	8.25037270135761\\
790	8.24516735177624\\
800	8.24712788828588\\
810	8.24895999610089\\
820	8.24442968220644\\
830	8.23863097184103\\
840	8.24320155767279\\
850	8.2401351098224\\
860	8.24258561312308\\
870	8.24826970001458\\
880	8.24862219766843\\
890	8.2371043756197\\
900	8.23325220439832\\
910	8.22659350910565\\
920	8.22900986940179\\
930	8.21500527496823\\
940	8.20831518600565\\
950	8.20581004422239\\
960	8.20909172315129\\
970	8.20801084051992\\
980	8.20849750612465\\
990	8.20845315881265\\
1000	8.20579812524527\\
1010	8.20437520172121\\
1020	8.20141168252498\\
1030	8.19112279613056\\
1040	8.19603509603703\\
1050	8.19880295984043\\
1060	8.19805753932977\\
1070	8.20149613220383\\
1080	8.19695781595083\\
1090	8.19051757678618\\
1100	8.195450451111\\
1110	8.19840442241736\\
1120	8.19762734152045\\
1130	8.20121788885339\\
1140	8.2017366063154\\
1150	8.1987358328553\\
1160	8.18814937802656\\
1170	8.19233475638292\\
1180	8.20004405447511\\
1190	8.20049597059156\\
1200	8.20035792010206\\
1210	8.1973408094868\\
1220	8.20156159467739\\
1230	8.19581172293753\\
1240	8.18969137524126\\
1250	8.18969584891794\\
1260	8.19356860592847\\
1270	8.19126807069968\\
1280	8.18898604813395\\
1290	8.19260995018688\\
1300	8.19250282311101\\
1310	8.20314903572869\\
1320	8.20513081105604\\
1330	8.19996861609683\\
1340	8.20818121544807\\
1350	8.2089493199819\\
1360	8.20790830428048\\
1370	8.20213635083833\\
1380	8.20516264571349\\
1390	8.20791047847861\\
1400	8.21349886929782\\
1410	8.20566936558126\\
1420	8.20357733178741\\
1430	8.20745697474224\\
1440	8.20869472686054\\
1450	8.2039301425119\\
1460	8.19666443117143\\
1470	8.20156710611606\\
1480	8.20118966407469\\
1490	8.19376496713427\\
1500	8.18759709451956\\
1510	8.18870988493548\\
1520	8.18905086427002\\
1530	8.19037890715211\\
1540	8.1909343320405\\
1550	8.18644120693358\\
1560	8.18393464843477\\
1570	8.19177608110568\\
1580	8.19059757202543\\
1590	8.18668973514509\\
1600	8.18903380518781\\
1610	8.18648443274252\\
1620	8.1860782674245\\
1630	8.18449811203429\\
1640	8.18414533851393\\
1650	8.18216271806999\\
1660	8.18152060242934\\
1670	8.17607880227961\\
1680	8.17672098688429\\
1690	8.17668914082837\\
1700	8.17450112669231\\
1710	8.17484709073389\\
1720	8.16938202473165\\
1730	8.1691553716113\\
1740	8.1701902738112\\
1750	8.17139833674908\\
1760	8.17355425608659\\
1770	8.16768295208556\\
1780	8.16626340854931\\
1790	8.16665645100604\\
1800	8.16272685507848\\
1810	8.16266820688789\\
1820	8.15865330234468\\
1830	8.16111176596459\\
1840	8.16246549756439\\
1850	8.15954832808591\\
1860	8.16095778965939\\
1870	8.16843978332968\\
1880	8.16859484759923\\
1890	8.16956496048115\\
1900	8.161761564011\\
1910	8.15565283732893\\
1920	8.15442231096743\\
1930	8.14866506596994\\
1940	8.14415067690515\\
1950	8.1466168270158\\
1960	8.15218103248508\\
1970	8.14756612454527\\
1980	8.14295898204037\\
1990	8.14071447924495\\
2000	8.14466952857409\\
};
\addlegendentry{SPA-GPTD}

\addplot [color=mycolor2,line width=2.0pt]
  table[row sep=crcr]{%
10	1.16891413025413\\
20	8.79318796906543\\
30	10.1537486467841\\
40	9.43047544647011\\
50	8.79052721083368\\
60	9.25277502821979\\
70	9.51381829741009\\
80	9.10166782594355\\
90	8.72440564670852\\
100	8.8671628351476\\
110	9.04127981827939\\
120	8.86914428493133\\
130	8.62473077885784\\
140	8.55704124295732\\
150	8.80319873889085\\
160	8.75241635804707\\
170	8.56759989992895\\
180	8.47886006343062\\
190	8.61595114776265\\
200	8.66669719907797\\
210	8.55952541020984\\
220	8.48604494499141\\
230	8.52464446159661\\
240	8.54969744998014\\
250	8.48725805742229\\
260	8.42025538473421\\
270	8.46261882962183\\
280	8.44001859263863\\
290	8.42842343373011\\
300	8.3591257204868\\
310	8.33626970262058\\
320	8.37767578663861\\
330	8.39497394841126\\
340	8.33805546872713\\
350	8.31469849013734\\
360	8.34419318856876\\
370	8.36337789552864\\
380	8.31371316248438\\
390	8.28290543884667\\
400	8.30764747961181\\
410	8.32071537584508\\
420	8.30081617078952\\
430	8.26018915264186\\
440	8.28049242661459\\
450	8.2950647459526\\
460	8.26721069968931\\
470	8.23808135085727\\
480	8.24110521611683\\
490	8.23164180773662\\
500	8.20501082632667\\
510	8.19644113530479\\
520	8.18188162711596\\
530	8.18449330947431\\
540	8.16399661515068\\
550	8.14550441615304\\
560	8.14375081073125\\
570	8.12560021387927\\
580	8.10301138272086\\
590	8.10756405982049\\
600	8.11255441872722\\
610	8.10304324411327\\
620	8.10949920374588\\
630	8.09697312882134\\
640	8.10562090996126\\
650	8.09563201417791\\
660	8.08082087265696\\
670	8.06771849624547\\
680	8.06883625413956\\
690	8.05471511733477\\
700	8.03935681447275\\
710	8.04282975898158\\
720	8.04595769165143\\
730	8.05110560902916\\
740	8.04317963519833\\
750	8.0251064640545\\
760	8.02075340162305\\
770	8.02069494378983\\
780	8.0126308112847\\
790	8.00717345217135\\
800	8.00739389934053\\
810	8.00923414034308\\
820	8.00454029179743\\
830	7.99920957787736\\
840	8.00276061576107\\
850	7.99884303490025\\
860	8.00092836095818\\
870	8.00407487637421\\
880	8.00403788486088\\
890	7.99343278565553\\
900	7.98840878006843\\
910	7.9814225584402\\
920	7.98326289723464\\
930	7.97028239276428\\
940	7.96263222276777\\
950	7.96025539770964\\
960	7.96260011943788\\
970	7.96156114339329\\
980	7.96141496437748\\
990	7.96035120506133\\
1000	7.95801937925925\\
1010	7.95635024114012\\
1020	7.95269173954982\\
1030	7.9417809080193\\
1040	7.94507512072538\\
1050	7.9477382952745\\
1060	7.94639271355596\\
1070	7.94920381895181\\
1080	7.94401898513631\\
1090	7.93861710014973\\
1100	7.94236460289997\\
1110	7.94461798006985\\
1120	7.94268451602298\\
1130	7.94508131311888\\
1140	7.94486437898549\\
1150	7.94112099452483\\
1160	7.9307798529909\\
1170	7.93434992211871\\
1180	7.94198324346297\\
1190	7.94195463955365\\
1200	7.94024007001933\\
1210	7.93743993552645\\
1220	7.94077057207293\\
1230	7.93562719624963\\
1240	7.92900906479415\\
1250	7.92868237051026\\
1260	7.93211675331175\\
1270	7.9299962735919\\
1280	7.92723503066532\\
1290	7.93051969693893\\
1300	7.93125476868657\\
1310	7.94012797261677\\
1320	7.94165862672341\\
1330	7.93603284625381\\
1340	7.94275972461366\\
1350	7.94362270596148\\
1360	7.94176142163743\\
1370	7.93608023249458\\
1380	7.93802352602714\\
1390	7.94062095631364\\
1400	7.94475637984694\\
1410	7.93642288522106\\
1420	7.93431307566585\\
1430	7.93809348012616\\
1440	7.93878490222278\\
1450	7.93355588070796\\
1460	7.92665757617489\\
1470	7.9322315461386\\
1480	7.93071716595628\\
1490	7.92306966529525\\
1500	7.91673560482735\\
1510	7.91757529620577\\
1520	7.91791050868498\\
1530	7.91849585977325\\
1540	7.91864474135095\\
1550	7.91414654522819\\
1560	7.91137945514257\\
1570	7.91814917900322\\
1580	7.9167358339759\\
1590	7.91305665558398\\
1600	7.9142538956237\\
1610	7.91148642273377\\
1620	7.91088816494035\\
1630	7.90924361334683\\
1640	7.90865059822629\\
1650	7.90620069242884\\
1660	7.90519007196518\\
1670	7.89984645717881\\
1680	7.90011063221563\\
1690	7.89920079944277\\
1700	7.89713480934151\\
1710	7.89693838909786\\
1720	7.89242182232154\\
1730	7.89193822378701\\
1740	7.89198191234632\\
1750	7.89296355969548\\
1760	7.89490688716666\\
1770	7.88905142784559\\
1780	7.88689788710304\\
1790	7.88715159771513\\
1800	7.88278609254195\\
1810	7.88218040167596\\
1820	7.87793212844578\\
1830	7.87966644144731\\
1840	7.88030474153755\\
1850	7.87699969096653\\
1860	7.8778659530674\\
1870	7.88414617822885\\
1880	7.88393425543321\\
1890	7.88452224122174\\
1900	7.87715441832623\\
1910	7.87072097821294\\
1920	7.86911372309029\\
1930	7.86322697557354\\
1940	7.85843067465785\\
1950	7.8601810650725\\
1960	7.86541004223797\\
1970	7.86044874181826\\
1980	7.85604536564012\\
1990	7.85328465660534\\
2000	7.85638855983934\\
};
\addlegendentry{OS-GPTD}

\addplot [color=mycolor3,line width=2.0pt]
  table[row sep=crcr]{%
10	1.16930403555953\\
20	9.68392551198276\\
30	10.5579875145493\\
40	9.68307471673136\\
50	8.96618541067039\\
60	9.69172533744428\\
70	10.022442869412\\
80	9.55829628968734\\
90	9.13214411652828\\
100	9.1213619440281\\
110	9.23747903433694\\
120	9.04021123543133\\
130	8.76036408791544\\
140	8.59368676868131\\
150	8.7009417565422\\
160	8.59218199862965\\
170	8.38859422364783\\
180	8.29610621098402\\
190	8.31083402651897\\
200	8.29207590810056\\
210	8.15369802756554\\
220	8.05471303051431\\
230	8.08144841514357\\
240	8.04798185504925\\
250	7.95777050502653\\
260	7.87146345016424\\
270	7.89397536143305\\
280	7.8320903452896\\
290	7.77431673864659\\
300	7.70284369210317\\
310	7.64644900845189\\
320	7.6413333301664\\
330	7.63388294147528\\
340	7.5677307958457\\
350	7.51840885592447\\
360	7.52163560589818\\
370	7.52718498378798\\
380	7.46741896131416\\
390	7.42658860364513\\
400	7.42857879097036\\
410	7.4082185163911\\
420	7.36425287251382\\
430	7.31715744505666\\
440	7.29901658851711\\
450	7.28792102711839\\
460	7.2544090322463\\
470	7.22569530451663\\
480	7.21457080946014\\
490	7.18935279978624\\
500	7.15234463089655\\
510	7.13228191136715\\
520	7.11728281985002\\
530	7.11055864856008\\
540	7.08070687262943\\
550	7.06314836170405\\
560	7.04734961713534\\
570	7.01376132541233\\
580	6.98190723027262\\
590	6.96266063114826\\
600	6.94762485959264\\
610	6.92706243554425\\
620	6.92768931826209\\
630	6.91272581143771\\
640	6.90918566109027\\
650	6.88804216650051\\
660	6.87725200272677\\
670	6.86318499174607\\
680	6.85705189543614\\
690	6.83512688235218\\
700	6.82123672779709\\
710	6.81135251517812\\
720	6.80444652052064\\
730	6.80163892639327\\
740	6.78849273623673\\
750	6.76843927301384\\
760	6.75876684936235\\
770	6.75445406376962\\
780	6.73598873625648\\
790	6.72039160872143\\
800	6.70476075864952\\
810	6.70540392339567\\
820	6.69701579879468\\
830	6.68997481313979\\
840	6.68251608958791\\
850	6.68108755436534\\
860	6.6716102055579\\
870	6.66902482896404\\
880	6.66682344125541\\
890	6.65182330060757\\
900	6.64134255020179\\
910	6.63316212395305\\
920	6.6347721400004\\
930	6.61844974445197\\
940	6.60726254667211\\
950	6.59839860482518\\
960	6.59933738991272\\
970	6.59293673130948\\
980	6.5834659112434\\
990	6.57256711007202\\
1000	6.56630396861814\\
1010	6.55698021430302\\
1020	6.5523023469439\\
1030	6.5407856150892\\
1040	6.53628654836599\\
1050	6.53434293270963\\
1060	6.53302372133058\\
1070	6.52773901780153\\
1080	6.51977708301423\\
1090	6.50611523391\\
1100	6.50267726561935\\
1110	6.50797320416485\\
1120	6.5059055166829\\
1130	6.50407078996241\\
1140	6.50380651283891\\
1150	6.49677219342612\\
1160	6.48468153015247\\
1170	6.47701803137219\\
1180	6.48060214649695\\
1190	6.47679014500773\\
1200	6.47234011364606\\
1210	6.46536967524508\\
1220	6.46658705589856\\
1230	6.46269615423758\\
1240	6.45603887929614\\
1250	6.45498736375752\\
1260	6.45502579428449\\
1270	6.45002263370447\\
1280	6.44360577648447\\
1290	6.44042223793871\\
1300	6.43656861213304\\
1310	6.43868286380498\\
1320	6.43242410630357\\
1330	6.42453671529744\\
1340	6.42840064545225\\
1350	6.42711213586221\\
1360	6.42206930481315\\
1370	6.41603018113853\\
1380	6.41235321830641\\
1390	6.40749677610004\\
1400	6.40646209783434\\
1410	6.39638600771594\\
1420	6.39382971653105\\
1430	6.39663129790308\\
1440	6.39672099406684\\
1450	6.39353453124019\\
1460	6.38432606617838\\
1470	6.38733518860318\\
1480	6.3819303791925\\
1490	6.37572434120652\\
1500	6.3720734379881\\
1510	6.36552341499889\\
1520	6.36275966964932\\
1530	6.36022933258476\\
1540	6.35665942518715\\
1550	6.34953671619242\\
1560	6.34414628588372\\
1570	6.34506808183717\\
1580	6.34128144434316\\
1590	6.33440977932846\\
1600	6.33052829955335\\
1610	6.32912118293313\\
1620	6.32379334478086\\
1630	6.32259863898422\\
1640	6.32082741859379\\
1650	6.31836128171675\\
1660	6.31487204212454\\
1670	6.30731118795023\\
1680	6.30271084153025\\
1690	6.29799255125942\\
1700	6.29183407481456\\
1710	6.29170423448439\\
1720	6.28818403906222\\
1730	6.28575579400437\\
1740	6.28751582476239\\
1750	6.2864721906465\\
1760	6.28416066165519\\
1770	6.27733712293908\\
1780	6.27356721925873\\
1790	6.26981053109656\\
1800	6.26266819117429\\
1810	6.26104933939068\\
1820	6.2611739685047\\
1830	6.26527010027471\\
1840	6.2670351991999\\
1850	6.26414568277269\\
1860	6.26405569364301\\
1870	6.26815474328066\\
1880	6.26735449511122\\
1890	6.2645169726354\\
1900	6.25786630447364\\
1910	6.25557700912798\\
1920	6.25924368807048\\
1930	6.25450946225404\\
1940	6.25018377563226\\
1950	6.24658488068674\\
1960	6.24880082894641\\
1970	6.24454442380949\\
1980	6.23994448542101\\
1990	6.23642976175747\\
2000	6.2368134424619\\
};
\addlegendentry{OS-EGPTD}

\end{axis}
\end{tikzpicture}%

==> Figs/PW_Ve_all.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{mycolor3}{rgb}{0.92900,0.69400,0.12500}%
%
\begin{tikzpicture}

\begin{axis}[%
width=0.95\mywidth,
height=1.1\myheight,
at={(1.011in,0.642in)},
scale only axis,
xmin=20,
xmax=2000,
xlabel style={font=\xlabelfontsize},
xlabel={Slot $t$},
ymin=10,
ymax=45,
ylabel style={font=\ylabelfontsize},
ylabel={Average prediction error},
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids,
grid style={dotted},ticklabel style={font=\ticklabelfontsize},
legend columns=3,
legend style={
	at={(-0.03,1.015)}, 
	anchor=south west, legend cell align=left, align=left, draw=none
	% white!15!black
	, font=\legendfontsize}
]

\addplot [color=mycolor1,line width=2.0pt]
  table[row sep=crcr]{%
%10	12.36936015268\\
20	34.1203043448751\\
30	39.1052670787194\\
40	34.4228623341693\\
50	31.5373195729591\\
60	31.4454367040653\\
70	30.9745062247572\\
80	29.3867108606547\\
90	27.9803263889434\\
100	27.8160408783494\\
110	27.7518152276918\\
120	26.999672098515\\
130	26.1337625108365\\
140	25.8293484112114\\
150	26.0629127564421\\
160	25.6683058669437\\
170	25.0395999173796\\
180	24.6574550184235\\
190	24.8437368627827\\
200	24.7523725796534\\
210	24.3527261549732\\
220	24.0956330981011\\
230	24.062624102606\\
240	23.9759366803994\\
250	23.6855360008743\\
260	23.460711814612\\
270	23.4718172951313\\
280	23.3552185268082\\
290	23.1770574267784\\
300	22.9303542629325\\
310	22.8139972222055\\
320	22.864196575996\\
330	22.8242816040636\\
340	22.6236807784348\\
350	22.5156757206119\\
360	22.5042325965361\\
370	22.4933843123986\\
380	22.3162072933272\\
390	22.1901801541194\\
400	22.217459288023\\
410	22.1898256251889\\
420	22.0910844448473\\
430	21.9740998804498\\
440	22.0032156116191\\
450	21.9685638930176\\
460	21.8537151923521\\
470	21.7635662213915\\
480	21.7295872820478\\
490	21.659880354111\\
500	21.5610807535358\\
510	21.5064596281674\\
520	21.4495946063464\\
530	21.4189273745727\\
540	21.3337784236256\\
550	21.2673248962961\\
560	21.2216737871221\\
570	21.1498833846451\\
580	21.0795642141067\\
590	21.0801114002403\\
600	21.0567323059547\\
610	21.009837742281\\
620	20.9935743644417\\
630	20.9310963686087\\
640	20.9448297347613\\
650	20.8742922498197\\
660	20.8177124408055\\
670	20.7646363433083\\
680	20.7584593580776\\
690	20.7013385949151\\
700	20.6549969961799\\
710	20.640916449831\\
720	20.6302053245859\\
730	20.6116639744679\\
740	20.5750808784949\\
750	20.51097981316\\
760	20.4871815570338\\
770	20.4739452937773\\
780	20.4377127389195\\
790	20.4057480640361\\
800	20.4047332662176\\
810	20.3911304494847\\
820	20.3750324623424\\
830	20.3477039275484\\
840	20.3488082396463\\
850	20.3157383548484\\
860	20.3151813870493\\
870	20.3149147278911\\
880	20.3002004141812\\
890	20.2668471744792\\
900	20.2393384641314\\
910	20.2072128416066\\
920	20.1925459881484\\
930	20.150904055731\\
940	20.1217573694996\\
950	20.1052026991253\\
960	20.0892822382553\\
970	20.0825573434232\\
980	20.0714446025963\\
990	20.0575924645085\\
1000	20.049274335391\\
1010	20.029982024184\\
1020	20.0145510894984\\
1030	19.9808127583132\\
1040	19.9897450882929\\
1050	19.979688869376\\
1060	19.9760013396466\\
1070	19.9649014919877\\
1080	19.9478453440359\\
1090	19.9276838559088\\
1100	19.928066375294\\
1110	19.9205156144683\\
1120	19.9202969269432\\
1130	19.918401234714\\
1140	19.9062196794974\\
1150	19.8909085268959\\
1160	19.8612046664388\\
1170	19.8676923480072\\
1180	19.8779807082699\\
1190	19.8667169168247\\
1200	19.8548614401501\\
1210	19.8445627920934\\
1220	19.8439073071601\\
1230	19.8262684345458\\
1240	19.8028022299046\\
1250	19.7919076674023\\
1260	19.7931222110577\\
1270	19.7777096182795\\
1280	19.7682485935309\\
1290	19.7682005899694\\
1300	19.7636981662757\\
1310	19.7806069600636\\
1320	19.7712387628491\\
1330	19.7500959900918\\
1340	19.7675977771861\\
1350	19.7575325126052\\
1360	19.7461903873672\\
1370	19.7310234638108\\
1380	19.729452826934\\
1390	19.7361915453279\\
1400	19.7396830161079\\
1410	19.7139648356537\\
1420	19.7051533737927\\
1430	19.7091007142418\\
1440	19.7018393603714\\
1450	19.6795317401222\\
1460	19.6605955533568\\
1470	19.6736327367749\\
1480	19.6593806886976\\
1490	19.6407071082708\\
1500	19.6261229103345\\
1510	19.6263152038837\\
1520	19.6254949471619\\
1530	19.6269255857443\\
1540	19.6224525753593\\
1550	19.6063491009235\\
1560	19.5976301411649\\
1570	19.6069354920462\\
1580	19.5933307191314\\
1590	19.5788168024832\\
1600	19.5762855520461\\
1610	19.5677931090926\\
1620	19.5616620426925\\
1630	19.5538581358822\\
1640	19.5527725719946\\
1650	19.5427714579966\\
1660	19.5354059265815\\
1670	19.5131041005367\\
1680	19.5097041347104\\
1690	19.5064546699793\\
1700	19.495581902248\\
1710	19.4944427734444\\
1720	19.4797454652406\\
1730	19.4773542251154\\
1740	19.4770232615013\\
1750	19.4748530948364\\
1760	19.4784509688782\\
1770	19.4581159880113\\
1780	19.4582960560226\\
1790	19.4517993940271\\
1800	19.4344185893366\\
1810	19.4317193295966\\
1820	19.4200547726853\\
1830	19.4219044985502\\
1840	19.4215677291419\\
1850	19.414073679598\\
1860	19.4196848385569\\
1870	19.4334067208149\\
1880	19.4287222599022\\
1890	19.4225550305602\\
1900	19.4050240407288\\
1910	19.3856734212844\\
1920	19.3761748415401\\
1930	19.3657075132704\\
1940	19.3485816063601\\
1950	19.3588192329217\\
1960	19.3654344799335\\
1970	19.3536053912784\\
1980	19.338837423081\\
1990	19.3320465910181\\
2000	19.3360806148984\\
};
\addlegendentry{SPA-GPTD}

\addplot [color=mycolor2,line width=2.0pt]
  table[row sep=crcr]{%
%10	12.2896512646193\\
20	36.9567231771042\\
30	42.3641399490819\\
40	38.6298647898302\\
50	35.2491233795677\\
60	34.3964385188559\\
70	33.5865744682724\\
80	31.8452664540525\\
90	30.2780625003242\\
100	29.8104399082345\\
110	29.4685628871737\\
120	28.5669706241153\\
130	27.6382923360943\\
140	27.1706593182036\\
150	27.1972765367319\\
160	26.7302975427473\\
170	26.0592058712174\\
180	25.6145112658021\\
190	25.6398700647287\\
200	25.4599130235473\\
210	25.0139856549241\\
220	24.7116285729542\\
230	24.5994267982614\\
240	24.4417747565018\\
250	24.1398596803867\\
260	23.8738233922337\\
270	23.8145205864919\\
280	23.6558315870744\\
290	23.4674667355437\\
300	23.1989862602125\\
310	23.0416368741191\\
320	23.0315728895952\\
330	22.9571135821675\\
340	22.7401211344409\\
350	22.6081270776207\\
360	22.5560415430953\\
370	22.5091957226972\\
380	22.3189469327212\\
390	22.1775996306929\\
400	22.1760901565099\\
410	22.1263087224943\\
420	22.015767940847\\
430	21.87903957423\\
440	21.8833608957041\\
450	21.8339444662687\\
460	21.7089727373476\\
470	21.6043846288506\\
480	21.5501804526168\\
490	21.4654187083062\\
500	21.3624885877153\\
510	21.2945927719717\\
520	21.2224324553979\\
530	21.1765153308597\\
540	21.0835897503854\\
550	21.0084231535085\\
560	20.9483823953847\\
570	20.8662769681207\\
580	20.7896458166175\\
590	20.7738287992516\\
600	20.7365664737817\\
610	20.6821500142646\\
620	20.6571389838725\\
630	20.5881625794748\\
640	20.5824667039182\\
650	20.5072712423512\\
660	20.4466990205687\\
670	20.3894116314403\\
680	20.3747822828096\\
690	20.3130626022472\\
700	20.2623733554775\\
710	20.2399205444787\\
720	20.2193324968414\\
730	20.1893433260769\\
740	20.1502445860105\\
750	20.0830637294172\\
760	20.0533295294651\\
770	20.0322455198376\\
780	19.9915479524171\\
790	19.9535995704472\\
800	19.9424128952023\\
810	19.9232714043386\\
820	19.9011352711007\\
830	19.8700241671843\\
840	19.8633410099165\\
850	19.825406994778\\
860	19.8172623382571\\
870	19.8042730512081\\
880	19.7830472846388\\
890	19.748051477872\\
900	19.7140340840061\\
910	19.6768791590107\\
920	19.6570082248346\\
930	19.6120197080396\\
940	19.5775029328173\\
950	19.5555378332009\\
960	19.5352299416407\\
970	19.5229582237153\\
980	19.5058556233789\\
990	19.4846376023513\\
1000	19.4736835953995\\
1010	19.4521899740272\\
1020	19.4311807091397\\
1030	19.3925395464176\\
1040	19.3929262540447\\
1050	19.3804760177069\\
1060	19.370290569571\\
1070	19.3549805678709\\
1080	19.3337138946395\\
1090	19.3119166555556\\
1100	19.307604005897\\
1110	19.2960254807932\\
1120	19.2878971441312\\
1130	19.2799579024626\\
1140	19.2634462636258\\
1150	19.2443344034788\\
1160	19.2121876570009\\
1170	19.2136484759519\\
1180	19.220719737606\\
1190	19.2050289438894\\
1200	19.1874034015374\\
1210	19.1744196437896\\
1220	19.1703785183032\\
1230	19.1511895811997\\
1240	19.1247893484437\\
1250	19.1109546240876\\
1260	19.1077003525015\\
1270	19.091080539667\\
1280	19.0782927529715\\
1290	19.0757964338388\\
1300	19.0709427704854\\
1310	19.0809239713472\\
1320	19.0679103582413\\
1330	19.0445098021259\\
1340	19.0555849962713\\
1350	19.0442980339513\\
1360	19.0291454021785\\
1370	19.0126340653558\\
1380	19.0057181210581\\
1390	19.0086246031775\\
1400	19.0068539305464\\
1410	18.978650167793\\
1420	18.9687849866174\\
1430	18.9708939508228\\
1440	18.9617297395102\\
1450	18.9362670929043\\
1460	18.9174581979259\\
1470	18.9295814562229\\
1480	18.9116715032191\\
1490	18.8910539422857\\
1500	18.8750915997412\\
1510	18.873287046742\\
1520	18.8705918929268\\
1530	18.868174955919\\
1540	18.8612144903623\\
1550	18.8443542073864\\
1560	18.8328745244671\\
1570	18.8380872064629\\
1580	18.8237020312684\\
1590	18.8085304383654\\
1600	18.8021373555807\\
1610	18.7915280509798\\
1620	18.7838285899177\\
1630	18.7753253031058\\
1640	18.7723342774235\\
1650	18.7594708574699\\
1660	18.7503885677536\\
1670	18.72844580117\\
1680	18.7231393923477\\
1690	18.7164910107004\\
1700	18.7057226115142\\
1710	18.7023400197555\\
1720	18.6892701884376\\
1730	18.6847007841416\\
1740	18.6800257758167\\
1750	18.6762668170978\\
1760	18.6779426794736\\
1770	18.6578666914571\\
1780	18.6542316100099\\
1790	18.6463679073892\\
1800	18.6271291120759\\
1810	18.6221335061275\\
1820	18.608756985177\\
1830	18.6071995848064\\
1840	18.6035341027437\\
1850	18.594075465849\\
1860	18.5972450139406\\
1870	18.6062233593665\\
1880	18.5990411646503\\
1890	18.5913532042758\\
1900	18.5738000785016\\
1910	18.5529575453666\\
1920	18.5409198805242\\
1930	18.5290847077789\\
1940	18.5115146685331\\
1950	18.5184269676609\\
1960	18.5239596390932\\
1970	18.5099014209871\\
1980	18.4952275399863\\
1990	18.4869348551477\\
2000	18.4873829741248\\
};
\addlegendentry{OS-GPTD}

\addplot [color=mycolor3,line width=2.0pt]
  table[row sep=crcr]{%
%10	12.6478114233325\\
20	33.9979274867225\\
30	34.9517735169717\\
40	31.3768240435998\\
50	28.6196308863638\\
60	30.2378277521273\\
70	30.7486753058338\\
80	29.3782526747066\\
90	27.9291573934201\\
100	27.5631485698995\\
110	27.4951876018453\\
120	26.71889709899\\
130	25.8236254558938\\
140	25.2632322921157\\
150	25.1114655394859\\
160	24.6483777449824\\
170	24.0237526087878\\
180	23.6366281215399\\
190	23.4825492890776\\
200	23.2038944492376\\
210	22.7562787626471\\
220	22.4326435088111\\
230	22.3996197461084\\
240	22.2057372912687\\
250	21.8748608213839\\
260	21.602828494338\\
270	21.5688265917649\\
280	21.3378514379961\\
290	21.1047759097028\\
300	20.8475879916829\\
310	20.6266002571521\\
320	20.5395246061363\\
330	20.4529178327899\\
340	20.2266637898942\\
350	20.055737267503\\
360	19.9808889456632\\
370	19.8979039705861\\
380	19.703777279657\\
390	19.5451830222884\\
400	19.4869275113014\\
410	19.3644948821664\\
420	19.2248858993741\\
430	19.0823512389967\\
440	19.0018782140364\\
450	18.923166225288\\
460	18.7884554097654\\
470	18.6963647509346\\
480	18.6150086763935\\
490	18.4983066555\\
500	18.3749865253413\\
510	18.3038683294994\\
520	18.242417952431\\
530	18.1824967828744\\
540	18.0784798505553\\
550	18.0019381401898\\
560	17.9298140570089\\
570	17.8201253114448\\
580	17.7293493827952\\
590	17.6518773683469\\
600	17.5751830244289\\
610	17.5152766187753\\
620	17.4760438022104\\
630	17.412561666633\\
640	17.3669066854588\\
650	17.2878867494583\\
660	17.2512306215234\\
670	17.1857920408052\\
680	17.1481689275318\\
690	17.0758707435555\\
700	17.0364670950289\\
710	16.9936568634661\\
720	16.9491061818408\\
730	16.9076890351149\\
740	16.8510267286242\\
750	16.7797375881128\\
760	16.7444277002256\\
770	16.7090302159978\\
780	16.6475658695364\\
790	16.5836092297417\\
800	16.5366569644247\\
810	16.5188211512333\\
820	16.4827667718264\\
830	16.4502570487806\\
840	16.4257587987965\\
850	16.3995372229365\\
860	16.361386102454\\
870	16.346993030258\\
880	16.3244646724348\\
890	16.2781519913185\\
900	16.2353541743893\\
910	16.2027471413637\\
920	16.1820371212169\\
930	16.1270948161133\\
940	16.0876472320046\\
950	16.0542488752707\\
960	16.0327503113969\\
970	16.0014387343424\\
980	15.9669329843972\\
990	15.9289532011209\\
1000	15.9002450755066\\
1010	15.8648426803138\\
1020	15.8355896117075\\
1030	15.7966095938771\\
1040	15.7779203262289\\
1050	15.751093049176\\
1060	15.7441307279011\\
1070	15.7147076729891\\
1080	15.6823068316928\\
1090	15.6426846824159\\
1100	15.6217082208017\\
1110	15.6225380576619\\
1120	15.6174732416651\\
1130	15.5987049171744\\
1140	15.586600880821\\
1150	15.5626552750413\\
1160	15.5208783377163\\
1170	15.5008017890107\\
1180	15.4973948025224\\
1190	15.475719409745\\
1200	15.4505938552459\\
1210	15.42220135772\\
1220	15.4103616995763\\
1230	15.399102183017\\
1240	15.3764852711931\\
1250	15.3617259574945\\
1260	15.3523615934883\\
1270	15.3250157885404\\
1280	15.2986998681461\\
1290	15.2788592248018\\
1300	15.2661196225733\\
1310	15.2605166497076\\
1320	15.2335866161483\\
1330	15.2027432077932\\
1340	15.2068188469242\\
1350	15.1942952781743\\
1360	15.1781316332006\\
1370	15.1569671242317\\
1380	15.1388086715629\\
1390	15.1221351336621\\
1400	15.1100880569331\\
1410	15.0801514379128\\
1420	15.0705334658691\\
1430	15.0724582522273\\
1440	15.0615366390574\\
1450	15.0396214781633\\
1460	15.0139352832302\\
1470	15.0154724042906\\
1480	14.9919008711975\\
1490	14.9747621555807\\
1500	14.9627947132021\\
1510	14.9435332528036\\
1520	14.9377441714095\\
1530	14.9231709158217\\
1540	14.9121526356526\\
1550	14.8866035477879\\
1560	14.8654688272542\\
1570	14.8564925197612\\
1580	14.835360095916\\
1590	14.8090719427335\\
1600	14.7904025466736\\
1610	14.7828851700612\\
1620	14.765827731035\\
1630	14.7592657812797\\
1640	14.7539555847073\\
1650	14.7393914957719\\
1660	14.7225571484936\\
1670	14.696456277727\\
1680	14.6801993865445\\
1690	14.6650444248886\\
1700	14.6470001230765\\
1710	14.6432452077529\\
1720	14.6328818115081\\
1730	14.6245671072683\\
1740	14.6266988178243\\
1750	14.6133997730748\\
1760	14.6051179110789\\
1770	14.5846671302344\\
1780	14.5766471383314\\
1790	14.5583106727561\\
1800	14.5344101966382\\
1810	14.5274581570733\\
1820	14.5254125155755\\
1830	14.5237781079485\\
1840	14.5277598721149\\
1850	14.518479201955\\
1860	14.5196625473492\\
1870	14.5251477002624\\
1880	14.5162404512674\\
1890	14.5007290743055\\
1900	14.4862984709756\\
1910	14.4788938755298\\
1920	14.4787810180417\\
1930	14.4673956528892\\
1940	14.450818179121\\
1950	14.4392473758366\\
1960	14.4371822849518\\
1970	14.4210452443295\\
1980	14.4059503367944\\
1990	14.3980553788608\\
2000	14.3936666835154\\
};
\addlegendentry{OS-EGPTD}

\end{axis}
\end{tikzpicture}%



==> Figs/RW_Be_all.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{mycolor3}{rgb}{0.92900,0.69400,0.12500}%
%
\begin{tikzpicture}

\begin{axis}[%
width=0.95\mywidth,
height=1.1\myheight,
at={(1.011in,0.642in)},
scale only axis,
xmin=50,
xmax=1000,
xlabel style={font=\xlabelfontsize},
xlabel={Slot $t$},
ymin=1.5,
ymax=3,
ylabel style={font=\ylabelfontsize},
ylabel={Average Bellman error},
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids,
grid style={dotted},ticklabel style={font=\ticklabelfontsize},
legend columns=3,
legend style={
	at={(-0.03,1.015)}, 
	anchor=south west, legend cell align=left, align=left, draw=none
	% white!15!black
	, font=\legendfontsize}
]
\addplot [color=mycolor1, line width=2.0pt]
  table[row sep=crcr]{%
%1	1.60092364082822\\
%11	2.3448758430378\\
%21	2.44036844936794\\
%31	2.45029863534221\\
%41	2.498922637201\\
51	2.51822334041867\\
61	2.48988896635235\\
71	2.47335922978678\\
81	2.47016805179186\\
91	2.46333069420318\\
101	2.45187503775745\\
111	2.42279465541519\\
121	2.40233923979504\\
131	2.38245820350596\\
141	2.3641854615427\\
151	2.34948232025873\\
161	2.32880035301633\\
171	2.30876229463572\\
181	2.29590269591594\\
191	2.28121664069755\\
201	2.26905465337292\\
211	2.25364383518978\\
221	2.23765609428842\\
231	2.22454110070229\\
241	2.21406780375195\\
251	2.20541126778711\\
261	2.19495829819269\\
271	2.18469017457173\\
281	2.17255559731331\\
291	2.16539739026697\\
301	2.15634617849425\\
311	2.14750390545602\\
321	2.13910504782731\\
331	2.13209461963083\\
341	2.12493932114352\\
351	2.11732222203166\\
361	2.11084209359857\\
371	2.10520716776062\\
381	2.09980276559855\\
391	2.09280060798435\\
401	2.08692412571463\\
411	2.08151838922551\\
421	2.07590416247831\\
431	2.07145262760217\\
441	2.06556593406337\\
451	2.06134940682502\\
461	2.05594898976103\\
471	2.05068484068288\\
481	2.04720947861106\\
491	2.04259698679742\\
501	2.0387699947389\\
511	2.03462301212307\\
521	2.03116158050365\\
531	2.02724078122879\\
541	2.02413757986341\\
551	2.02112277846582\\
561	2.01759388204064\\
571	2.0138344736681\\
581	2.00979745928669\\
591	2.00625994588163\\
601	2.00324500670678\\
611	1.99967679682167\\
621	1.99670504249036\\
631	1.99429991376128\\
641	1.99188951524988\\
651	1.98909021759837\\
661	1.98631735063963\\
671	1.98362611874834\\
681	1.98100198384431\\
691	1.97876389908273\\
701	1.97564085626381\\
711	1.97309655839946\\
721	1.97033703682647\\
731	1.96823925429954\\
741	1.96579332747675\\
751	1.96414464534136\\
761	1.96234093381076\\
771	1.96093282597551\\
781	1.95873000973528\\
791	1.95684670158002\\
801	1.95422386170048\\
811	1.95209315755877\\
821	1.95052048114787\\
831	1.94895142726973\\
841	1.94642112049426\\
851	1.94448063266356\\
861	1.94266770865038\\
871	1.94104927644936\\
881	1.93980634257911\\
891	1.93846371593787\\
901	1.93685418071342\\
911	1.93528947997907\\
921	1.93413312141927\\
931	1.93270752486341\\
941	1.93145973302519\\
951	1.92924459124203\\
961	1.92760550378367\\
971	1.92621937885727\\
981	1.92467143733414\\
991	1.92326665954306\\
};
\addlegendentry{SPA-GPTD}

\addplot [color=mycolor2, line width=2.0pt]
  table[row sep=crcr]{%
%1	1.60092364082822\\
%11	2.39995060223349\\
%21	2.56441894978457\\
%31	2.64625634504038\\
%41	2.76270457894201\\
51	2.86017726219722\\
61	2.77837535006655\\
71	2.72245418214734\\
81	2.68799149043882\\
91	2.65611013310295\\
101	2.62514979776032\\
111	2.58222009709459\\
121	2.5495944857644\\
131	2.519426833999\\
141	2.49224066689059\\
151	2.46959637206518\\
161	2.44238680541014\\
171	2.41656043258073\\
181	2.39824883351556\\
191	2.37874767114493\\
201	2.36213803349546\\
211	2.34292124601675\\
221	2.32347350413487\\
231	2.30709836527136\\
241	2.29354132347766\\
251	2.28200160474474\\
261	2.26896311036681\\
271	2.25627388595776\\
281	2.24196586862754\\
291	2.23263983138396\\
301	2.22161739113779\\
311	2.21092867722597\\
321	2.2007950035787\\
331	2.19211559769604\\
341	2.1833889726055\\
351	2.17430363870114\\
361	2.16641228977741\\
371	2.15941806980068\\
381	2.15273515245729\\
391	2.14454013764006\\
401	2.13751344190806\\
411	2.13100153791527\\
421	2.12434231897579\\
431	2.11886905216224\\
441	2.11203954320167\\
451	2.10687932933029\\
461	2.10060603872021\\
471	2.09450537376341\\
481	2.09019061543535\\
491	2.08479675583313\\
501	2.08020370925623\\
511	2.07532982829747\\
521	2.07115804440356\\
531	2.06656035902126\\
541	2.06278878924353\\
551	2.0591267539426\\
561	2.05498411489877\\
571	2.05063826001905\\
581	2.04604121930612\\
591	2.04195025229909\\
601	2.03839692871764\\
611	2.03431446238404\\
621	2.03083565338702\\
631	2.02792994672964\\
641	2.02503484605017\\
651	2.0217700725203\\
661	2.01854775271143\\
671	2.01541934839701\\
681	2.01237009202544\\
691	2.00971259566109\\
701	2.00619637116114\\
711	2.00326197195857\\
721	2.00012504613031\\
731	1.99765014127263\\
741	1.99484391192049\\
751	1.99283166280543\\
761	1.99067610082246\\
771	1.98892044945395\\
781	1.98639015483191\\
791	1.98418345973363\\
801	1.98125696060717\\
811	1.97882204810056\\
821	1.97694551452727\\
831	1.97507887630434\\
841	1.97227173226648\\
851	1.97005371657229\\
861	1.9679679804086\\
871	1.96608027821709\\
881	1.96456862080574\\
891	1.96296524914895\\
901	1.96110483938332\\
911	1.95929326459275\\
921	1.95789070602308\\
931	1.95622746474013\\
941	1.95474545371789\\
951	1.95231215827403\\
961	1.95045290359946\\
971	1.94884731862891\\
981	1.9470871758854\\
991	1.94547247692454\\
};
\addlegendentry{OS-GPTD}

\addplot [color=mycolor3,line width=2.0pt]
  table[row sep=crcr]{%
 % 1	1.60092364082822\\
%11	2.31199376140203\\
%21	2.46852159322166\\
%31	2.53440988793392\\
%41	2.64296936900941\\
51	2.73147391888095\\
61	2.64304032983278\\
71	2.58505858110064\\
81	2.54220391756816\\
91	2.50444224361558\\
101	2.47042887203192\\
111	2.43045998504878\\
121	2.40102420949761\\
131	2.37177919665115\\
141	2.34759193171667\\
151	2.3268680035572\\
161	2.30392084678747\\
171	2.28222921557063\\
181	2.26643031427935\\
191	2.24969448015958\\
201	2.23526291208346\\
211	2.21956570033721\\
221	2.20284266498477\\
231	2.18914463422001\\
241	2.1771767792614\\
251	2.16738569940771\\
261	2.15670358327834\\
271	2.14646322356492\\
281	2.13492395755157\\
291	2.12789234195477\\
301	2.11895797160334\\
311	2.11057302017464\\
321	2.10212491080126\\
331	2.09547094881665\\
341	2.08860025275181\\
351	2.08150206981116\\
361	2.07468535680798\\
371	2.069346358527\\
381	2.06437393794685\\
391	2.05736715446545\\
401	2.05142941627217\\
411	2.04626530494886\\
421	2.0406384210919\\
431	2.03650375088945\\
441	2.03081285026117\\
451	2.02678228980506\\
461	2.02179292341491\\
471	2.01686217588626\\
481	2.01342277257822\\
491	2.00910397647063\\
501	2.00542931647549\\
511	2.00148794764511\\
521	1.99816820561624\\
531	1.99442226282818\\
541	1.99163166653447\\
551	1.98877182737654\\
561	1.9855536632698\\
571	1.98206548430055\\
581	1.97845171027976\\
591	1.97517993002911\\
601	1.97235993126304\\
611	1.96905428565917\\
621	1.96622986650623\\
631	1.96403211118998\\
641	1.96176292858648\\
651	1.95908150812347\\
661	1.95666870662742\\
671	1.95415898898847\\
681	1.95173601503827\\
691	1.94975356029962\\
701	1.94699589561485\\
711	1.94473677800178\\
721	1.94225812548997\\
731	1.94029107659482\\
741	1.93801927867812\\
751	1.93656799462174\\
761	1.93497229380293\\
771	1.93362660074718\\
781	1.93169840041263\\
791	1.92991025393856\\
801	1.9274627709755\\
811	1.92549548121453\\
821	1.92413896681538\\
831	1.9227703651641\\
841	1.92045155589202\\
851	1.91859156618211\\
861	1.91699608824281\\
871	1.91549533341034\\
881	1.9143858342211\\
891	1.91315438725519\\
901	1.91171327563419\\
911	1.91030985652697\\
921	1.90930504007179\\
931	1.90802810310744\\
941	1.90691020988898\\
951	1.90487007540768\\
961	1.9034146933602\\
971	1.90219284768006\\
981	1.90083852600369\\
991	1.8995459671033\\
};
\addlegendentry{OS-EGPTD}

\end{axis}
\end{tikzpicture}%

==> Figs/RW_OSGP_Regret.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.85000,0.32500,0.09800}
%
\begin{tikzpicture}

\begin{axis}[%
width=\mywidth,
height=1.3\myheight,
at={(0\mywidth,0\myheight)},
scale only axis,
xmin=0,
xmax=1000,
xlabel style={font=\xlabelfontsize},
xlabel={$T$},
ymin=0,
ymax=1000,
ylabel style={font=\ylabelfontsize},
ylabel={Regret },
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids,
grid style={dotted},ticklabel style={font=\ticklabelfontsize},
legend columns=3,
legend style={
	at={(-0.03,1.015)}, 
	anchor=south west, legend cell align=left, align=left, draw=none
	% white!15!black
	, font=\legendfontsize}
]
\addplot [color=mycolor1]
  table[row sep=crcr]{%
1	2.97733483955129\\
2	6.81307107158322\\
3	12.364704921019\\
4	21.689397059121\\
5	29.4098643308141\\
6	38.448411609073\\
7	45.1123296781276\\
8	52.0715543444405\\
9	59.0964045958953\\
10	68.4658347888603\\
11	73.0105526106379\\
12	81.6395278013659\\
13	92.3509838873046\\
14	97.3538198771331\\
15	107.228233373787\\
16	114.274706077181\\
17	128.326703645274\\
18	136.462187904698\\
19	148.217960127254\\
20	160.121774200319\\
21	173.375807480774\\
22	179.861998615465\\
23	191.274406340238\\
24	203.226223929325\\
25	213.149676279681\\
26	224.391422479261\\
27	231.974730381661\\
28	243.898306740997\\
29	249.813605414675\\
30	256.661060676443\\
31	263.380603455019\\
32	278.88980792398\\
33	290.445065948385\\
34	301.756174318223\\
35	309.497126067236\\
36	316.236273250226\\
37	328.558527058076\\
38	343.144550432143\\
39	345.465049946416\\
40	353.923686077169\\
41	361.973796654068\\
42	373.482658405038\\
43	375.669034433032\\
44	384.43281102783\\
45	389.796204282498\\
46	404.847449742733\\
47	410.118028421396\\
48	417.059262560727\\
49	421.054470218009\\
50	433.254964838567\\
51	437.727169831932\\
52	447.081943705641\\
53	464.67314536673\\
54	468.107411176588\\
55	480.937710642241\\
56	481.675947035768\\
57	493.776866226265\\
58	494.73837808118\\
59	510.059477361639\\
60	508.584785389425\\
61	516.944343065382\\
62	526.347476337002\\
63	531.578196073955\\
64	535.457432636473\\
65	537.949805141167\\
66	545.746725630596\\
67	541.642890537564\\
68	549.399003054822\\
69	551.709194154723\\
70	559.649238414307\\
71	558.838919845355\\
72	561.364722311419\\
73	559.667703889351\\
74	563.457059209676\\
75	568.60622689089\\
76	567.662496360011\\
77	563.343297837531\\
78	570.861010916852\\
79	573.623565200402\\
80	566.472451947849\\
81	579.050252656096\\
82	571.047756828613\\
83	584.19877970553\\
84	588.114051634388\\
85	588.822775657719\\
86	586.69032359175\\
87	586.273688302841\\
88	584.690429484178\\
89	596.588617222125\\
90	596.593054313617\\
91	592.956622460917\\
92	592.567866111804\\
93	598.746785725755\\
94	607.384557224559\\
95	598.286543227387\\
96	604.193447214203\\
97	608.344625452663\\
98	602.635072753045\\
99	602.002595503398\\
100	616.16934688502\\
101	616.984505778054\\
102	620.849167842347\\
103	614.617791330578\\
104	614.725164367324\\
105	619.178973576664\\
106	619.991474690603\\
107	629.880787648608\\
108	624.832165264363\\
109	621.804122275751\\
110	626.831740739825\\
111	634.868294640537\\
112	628.820040896349\\
113	635.398954711559\\
114	636.482712885036\\
115	643.950059986541\\
116	641.253783586912\\
117	631.662900274433\\
118	648.432316091021\\
119	651.744267701431\\
120	649.284873640399\\
121	651.782139332566\\
122	649.560046938063\\
123	653.991352125226\\
124	658.901918179886\\
125	657.703259985013\\
126	656.682513404274\\
127	652.974156484586\\
128	658.781115552072\\
129	660.423505499275\\
130	659.461227755404\\
131	656.24192495217\\
132	661.238034234027\\
133	658.5743946812\\
134	664.387116352015\\
135	667.072186755143\\
136	659.497276492272\\
137	668.317033952602\\
138	659.24935499614\\
139	662.994833373118\\
140	672.924096666257\\
141	664.302490772226\\
142	667.274925548546\\
143	665.150533169713\\
144	675.41985180333\\
145	679.028252056841\\
146	679.595130719757\\
147	675.823587450811\\
148	678.8896244682\\
149	671.203540720498\\
150	682.934874044439\\
151	678.804860146477\\
152	670.805305260781\\
153	687.361121278803\\
154	687.117501882201\\
155	689.757456457552\\
156	695.213589501236\\
157	693.188147928605\\
158	688.244181213573\\
159	685.691918310999\\
160	693.55475451289\\
161	687.183058366375\\
162	691.914823025354\\
163	701.629225801266\\
164	695.269786519539\\
165	699.530006665605\\
166	692.422245067707\\
167	698.067942312582\\
168	700.285247029053\\
169	706.474111702695\\
170	704.406170652268\\
171	708.353205958416\\
172	705.940417410885\\
173	705.056510637627\\
174	709.456523328255\\
175	706.445353388386\\
176	708.450340885709\\
177	698.331346980488\\
178	711.553669847174\\
179	706.611818080268\\
180	704.491256653588\\
181	708.109488827761\\
182	715.158003406246\\
183	730.02805040521\\
184	712.827614686149\\
185	713.54598597406\\
186	704.415413209414\\
187	720.71549060485\\
188	717.770326750551\\
189	724.352031820549\\
190	716.857735376161\\
191	717.486950168164\\
192	714.832019009663\\
193	722.101530468731\\
194	724.167424375706\\
195	722.819047096273\\
196	731.244793250437\\
197	720.396959908348\\
198	725.456081094542\\
199	720.510064210291\\
200	734.076369126674\\
201	727.649604873076\\
202	730.925954886851\\
203	728.151241413779\\
204	727.788753450987\\
205	725.249243778679\\
206	731.447575705478\\
207	728.660679044866\\
208	728.303514223613\\
209	733.091001992055\\
210	733.996766425502\\
211	739.74298260946\\
212	739.622444182959\\
213	732.837526464282\\
214	739.536630563634\\
215	736.901126780961\\
216	735.283221044864\\
217	743.400156963633\\
218	738.335377011701\\
219	738.993234323613\\
220	746.605717687832\\
221	734.6660003741\\
222	736.26156059963\\
223	741.804755060083\\
224	748.477509207092\\
225	746.510785084725\\
226	745.5419269923\\
227	744.316651643411\\
228	745.24930997946\\
229	754.296349390337\\
230	740.402649510072\\
231	750.679799344233\\
232	753.548737640868\\
233	751.505188267685\\
234	754.934250104709\\
235	756.712796797544\\
236	748.832818129759\\
237	752.139836664989\\
238	746.337403316431\\
239	760.154647372491\\
240	760.278360676574\\
241	755.119169248927\\
242	756.715993584143\\
243	759.228490518139\\
244	759.722908625568\\
245	754.694124816907\\
246	765.082675254219\\
247	762.443819275185\\
248	758.122302941695\\
249	768.083949782394\\
250	756.596679792785\\
251	758.652302551968\\
252	754.852657095559\\
253	757.517235719695\\
254	769.512930356852\\
255	761.237709568426\\
256	769.940044132339\\
257	767.170328991834\\
258	765.82954767092\\
259	769.636440098746\\
260	763.296936992235\\
261	766.369951015307\\
262	776.444822261046\\
263	766.057917844644\\
264	762.749263338212\\
265	774.979336718299\\
266	770.875455603667\\
267	766.858223293822\\
268	763.020402306557\\
269	768.72095149366\\
270	773.072870951757\\
271	774.094218204736\\
272	769.240143334272\\
273	773.031945647924\\
274	767.632994437407\\
275	773.2103035968\\
276	770.149313551904\\
277	781.484383340132\\
278	784.328930193749\\
279	777.51484437057\\
280	778.938380385426\\
281	774.189450563129\\
282	781.584830230309\\
283	783.421011337145\\
284	784.623442306468\\
285	781.932079273949\\
286	782.860475424024\\
287	775.157395211451\\
288	785.040850082576\\
289	774.437731794632\\
290	780.26850524979\\
291	781.718960140525\\
292	787.123044492932\\
293	783.295625490844\\
294	784.641566282379\\
295	786.963257965266\\
296	786.724789778167\\
297	785.957206204477\\
298	796.888625291574\\
299	786.796422510541\\
300	794.042985637751\\
301	787.834508314417\\
302	792.774602084239\\
303	782.129359343775\\
304	788.804938276768\\
305	798.557774599627\\
306	784.872654171907\\
307	787.590099692176\\
308	793.516570408131\\
309	794.61172404982\\
310	796.946646268798\\
311	797.002247113068\\
312	796.280374025227\\
313	794.024691365623\\
314	797.925626551416\\
315	797.718952245111\\
316	800.089216010387\\
317	795.161211195233\\
318	799.702752460598\\
319	799.226497378798\\
320	800.080776310406\\
321	796.272366255111\\
322	792.98783752051\\
323	807.123333993799\\
324	798.462329398196\\
325	799.002220800685\\
326	799.698871443774\\
327	807.193618180869\\
328	801.371995935941\\
329	808.586976014918\\
330	803.21307629782\\
331	801.157884777342\\
332	802.339618006796\\
333	807.728362574766\\
334	812.43984239043\\
335	806.581106271811\\
336	799.906469831997\\
337	810.585899245993\\
338	813.492286358699\\
339	801.495931550831\\
340	805.098545770203\\
341	803.432888445521\\
342	814.581992454824\\
343	812.935893950766\\
344	811.192408083805\\
345	807.717520356897\\
346	808.689646042591\\
347	810.720170821172\\
348	800.924670202421\\
349	811.372582381543\\
350	811.418236127626\\
351	814.080335149128\\
352	810.947337471498\\
353	810.435941891527\\
354	815.099387387038\\
355	817.164504404102\\
356	819.041489465994\\
357	815.871651799273\\
358	815.184434056134\\
359	822.965139866147\\
360	813.501333764516\\
361	816.252398701604\\
362	813.126021278443\\
363	815.181866436503\\
364	816.221857575676\\
365	818.904797257578\\
366	821.395601348749\\
367	813.519921041514\\
368	819.020009296029\\
369	815.263017422932\\
370	819.872495512335\\
371	817.031495338574\\
372	813.658176702227\\
373	824.351227711871\\
374	820.853259317378\\
375	821.139141046401\\
376	824.572290858198\\
377	822.179097816771\\
378	825.019807750151\\
379	829.091910447258\\
380	820.32712007391\\
381	825.332857993396\\
382	824.344396375058\\
383	825.724859144746\\
384	820.185126874464\\
385	823.87401864268\\
386	833.637254530948\\
387	828.701871339069\\
388	827.249675594711\\
389	818.642197866116\\
390	817.612454100105\\
391	829.800199854481\\
392	827.675605659624\\
393	822.538730424463\\
394	823.778391750584\\
395	824.876051291935\\
396	827.909961126919\\
397	824.039901826357\\
398	833.875372136349\\
399	839.00319199411\\
400	833.448263105957\\
401	833.355710158697\\
402	826.158457666102\\
403	826.287833494206\\
404	830.398698620626\\
405	836.213678279303\\
406	833.574421820627\\
407	831.121574732395\\
408	840.462541338984\\
409	831.949248984015\\
410	833.325466630239\\
411	835.777978380587\\
412	828.89498903485\\
413	841.1095779127\\
414	841.88475408142\\
415	837.85554104019\\
416	835.454368573909\\
417	837.329321035788\\
418	832.084011942528\\
419	841.42949000344\\
420	829.164339591586\\
421	840.151011466653\\
422	840.960739754652\\
423	835.069336696648\\
424	844.825946726892\\
425	835.453047435187\\
426	833.92751834503\\
427	838.150119321266\\
428	833.842595467704\\
429	851.141188127213\\
430	844.848717848262\\
431	852.3504499918\\
432	854.567646446153\\
433	841.340800396508\\
434	838.876985836211\\
435	845.421894250712\\
436	847.548623828879\\
437	846.802800821764\\
438	840.602680903406\\
439	848.708603114531\\
440	839.592069084667\\
441	845.79496758313\\
442	851.812740896281\\
443	842.377255098024\\
444	844.717661551243\\
445	839.280212319949\\
446	842.777352998677\\
447	844.834041681025\\
448	841.507411680766\\
449	842.421992541052\\
450	845.92676507816\\
451	854.907460714\\
452	850.574948253322\\
453	846.651071016061\\
454	845.812031918917\\
455	849.824928940843\\
456	849.068851105529\\
457	855.894922630931\\
458	846.334264089338\\
459	848.852024931195\\
460	852.492325010946\\
461	842.646142704414\\
462	851.926978389148\\
463	849.367687385812\\
464	853.459810361041\\
465	845.546514936562\\
466	858.387300443836\\
467	851.494622696255\\
468	854.197357800255\\
469	845.632546197949\\
470	853.256200352625\\
471	859.075581729483\\
472	850.812166766112\\
473	847.219938406551\\
474	856.292262376353\\
475	861.710515364419\\
476	857.72004037832\\
477	849.871766683748\\
478	858.016970562362\\
479	853.90133743999\\
480	866.95747809525\\
481	859.789245244532\\
482	860.685447126033\\
483	862.112939878637\\
484	858.31383686477\\
485	862.967015863988\\
486	859.822405686619\\
487	859.741444643847\\
488	858.906526027692\\
489	871.172214831521\\
490	861.145192326923\\
491	858.805328042958\\
492	852.8852507577\\
493	861.400042540368\\
494	860.733858992094\\
495	861.520073789899\\
496	862.371392359476\\
497	856.572163229993\\
498	862.705256263132\\
499	857.668413155435\\
500	868.940947277683\\
501	865.425802693139\\
502	862.0916511915\\
503	857.239682262596\\
504	862.091823326105\\
505	860.600024924918\\
506	860.928593672159\\
507	859.846902259538\\
508	869.601567126086\\
509	865.982027764536\\
510	866.439137614312\\
511	863.323864887194\\
512	873.094641878398\\
513	868.260237359394\\
514	874.157787386408\\
515	873.601276355212\\
516	866.703577472572\\
517	865.451238362855\\
518	869.401567467854\\
519	865.887617481712\\
520	869.736956467177\\
521	872.140440702071\\
522	872.193029904153\\
523	870.862509856388\\
524	871.388641182577\\
525	872.249535177732\\
526	870.81305282223\\
527	879.401333189055\\
528	873.082143479408\\
529	867.769328980286\\
530	875.233842570063\\
531	880.626511609929\\
532	873.505050056932\\
533	868.736217741476\\
534	873.965076737409\\
535	872.510269595829\\
536	872.733219804461\\
537	875.014895712694\\
538	869.149508202383\\
539	874.078759784565\\
540	877.941183253207\\
541	880.055080733058\\
542	867.214721600236\\
543	878.494359091614\\
544	875.795571221084\\
545	881.808028396576\\
546	876.840931646031\\
547	868.234226691673\\
548	873.924663442996\\
549	875.569739222019\\
550	868.422798565491\\
551	876.342341488074\\
552	879.001051903506\\
553	874.511084846172\\
554	872.670706440039\\
555	880.528759780266\\
556	885.498429427398\\
557	877.956439650934\\
558	883.533912456726\\
559	888.655509550374\\
560	878.534324052644\\
561	879.979431120764\\
562	884.751894933222\\
563	885.567071127064\\
564	885.850472061766\\
565	877.240941366303\\
566	875.650050779473\\
567	874.590662422267\\
568	886.446588595384\\
569	887.044871460811\\
570	886.347412015598\\
571	881.603472318683\\
572	890.168893355856\\
573	880.470927195895\\
574	880.028407485906\\
575	881.729815795505\\
576	885.521660791356\\
577	882.699494995341\\
578	885.357418941745\\
579	885.404281779632\\
580	881.854740591665\\
581	890.218500062472\\
582	878.809746126525\\
583	889.125655262509\\
584	881.739274119575\\
585	883.898593575417\\
586	891.746588693078\\
587	878.974638260432\\
588	887.396947323031\\
589	885.94533103943\\
590	889.67898722775\\
591	883.836948082583\\
592	890.325941716004\\
593	887.852566602221\\
594	892.484731544763\\
595	889.439347795006\\
596	888.497842094491\\
597	890.716935167611\\
598	895.054374614673\\
599	893.970075257405\\
600	888.141706163351\\
601	890.366049979275\\
602	894.599838474434\\
603	884.647062735548\\
604	893.445240254094\\
605	882.967438719872\\
606	890.88710852885\\
607	889.484815217928\\
608	889.039216375083\\
609	892.957950451607\\
610	899.992948641902\\
611	894.931739459999\\
612	889.544226773594\\
613	897.365555752072\\
614	891.544163342654\\
615	892.552189497535\\
616	893.084033953688\\
617	892.24410807164\\
618	898.91754261577\\
619	897.575849379716\\
620	890.958763414988\\
621	896.172924552493\\
622	896.920932333657\\
623	897.224483572248\\
624	897.202346181424\\
625	890.251853788093\\
626	909.421171586315\\
627	898.476659091225\\
628	901.442036171942\\
629	895.114731481481\\
630	899.641833124631\\
631	896.629857495254\\
632	892.695295412059\\
633	890.633273745997\\
634	904.607544278921\\
635	905.246245873051\\
636	892.506192394356\\
637	895.419077812342\\
638	896.996455619739\\
639	902.007714236073\\
640	900.722879489767\\
641	897.121808648407\\
642	901.804691254311\\
643	896.200945795185\\
644	888.423334452213\\
645	902.947803159589\\
646	896.737163044814\\
647	907.548667997051\\
648	895.236694430233\\
649	898.832405548006\\
650	893.936998659408\\
651	904.611285698336\\
652	902.2623290576\\
653	902.371996774714\\
654	900.529672920685\\
655	901.818285963038\\
656	906.320911615142\\
657	906.222027325109\\
658	909.458549327859\\
659	904.122397269249\\
660	895.572749831928\\
661	903.461493831604\\
662	903.789555646173\\
663	916.35285576675\\
664	900.960026809215\\
665	910.213414732289\\
666	907.918989331377\\
667	906.944654546665\\
668	905.445623304464\\
669	907.996223897865\\
670	914.305642822628\\
671	906.290474252909\\
672	900.372245315691\\
673	910.423772284358\\
674	906.984877923797\\
675	906.444119044561\\
676	900.950329891635\\
677	905.809972781477\\
678	915.577883208397\\
679	909.23799871178\\
680	913.110074963854\\
681	903.6267684844\\
682	910.851612738046\\
683	911.89190803855\\
684	907.149209549976\\
685	913.268847013739\\
686	913.709735146525\\
687	916.576137889089\\
688	909.801411450542\\
689	918.295463290678\\
690	904.463071834915\\
691	908.825151887363\\
692	908.656660591149\\
693	911.026351057478\\
694	911.952768048707\\
695	914.788546396835\\
696	914.489027096268\\
697	902.9116688159\\
698	914.970293631763\\
699	912.022907281146\\
700	918.467421309599\\
701	907.859557674245\\
702	913.673641064477\\
703	915.956146814718\\
704	909.309897425546\\
705	910.821345579865\\
706	906.365744830083\\
707	918.706894428981\\
708	918.878409874195\\
709	910.146346634744\\
710	908.492882115636\\
711	920.796632455823\\
712	923.67689997302\\
713	915.570840790271\\
714	917.34298764642\\
715	908.916076619391\\
716	913.33685392121\\
717	920.174225743882\\
718	916.045399578984\\
719	919.836378612911\\
720	912.065411308923\\
721	916.399819020387\\
722	913.732318533321\\
723	922.499910102376\\
724	915.303699357189\\
725	921.239330879403\\
726	912.092500243193\\
727	918.542987465781\\
728	911.93129752885\\
729	910.893476645152\\
730	919.544285074389\\
731	921.363759346145\\
732	913.532343885282\\
733	915.472679305686\\
734	914.531618257748\\
735	921.561369837082\\
736	919.49073995294\\
737	915.494642466652\\
738	931.32626852144\\
739	930.200412136057\\
740	923.771959255158\\
741	917.561527114166\\
742	918.581222038958\\
743	914.817702207137\\
744	924.630439808279\\
745	926.215987535784\\
746	925.141675047205\\
747	921.594707222705\\
748	931.261936935874\\
749	916.88969054114\\
750	920.615711629144\\
751	922.392105149833\\
752	918.934675859784\\
753	921.340690416562\\
754	930.562910712041\\
755	927.66830558881\\
756	921.982956624347\\
757	925.936879412792\\
758	919.442259547321\\
759	921.961457192396\\
760	925.915562286951\\
761	924.777224382323\\
762	925.993603824237\\
763	920.209964651057\\
764	932.082611281658\\
765	924.69460015324\\
766	925.861544083442\\
767	923.820786400884\\
768	932.130086435711\\
769	929.550882514179\\
770	921.307141702935\\
771	927.625787695791\\
772	930.701704720799\\
773	920.121603325153\\
774	924.886771678034\\
775	925.645038777057\\
776	924.903880416655\\
777	926.849749120976\\
778	929.980841854972\\
779	924.444053109613\\
780	930.952463403142\\
781	936.375551873422\\
782	926.756994034196\\
783	928.611108449553\\
784	920.046431929872\\
785	932.745418201623\\
786	936.183832129215\\
787	926.839629763854\\
788	928.384284701872\\
789	927.802430962685\\
790	931.901326990062\\
791	921.050947496033\\
792	928.316694234157\\
793	931.242605390763\\
794	931.116323132967\\
795	925.825624858513\\
796	929.301231918565\\
797	933.018861448513\\
798	937.736514146181\\
799	931.626247518729\\
800	927.487481198264\\
801	936.127247530797\\
802	933.682933808064\\
803	936.191610676948\\
804	932.87553802406\\
805	927.24588463258\\
806	948.040858324284\\
807	941.655069523105\\
808	931.242034374069\\
809	939.127381354527\\
810	929.296224434914\\
811	929.486775620764\\
812	941.962630171207\\
813	941.315430843453\\
814	938.74439978401\\
815	936.406340883032\\
816	940.960422446243\\
817	936.391435175778\\
818	940.249626934102\\
819	929.240913432802\\
820	935.401043521738\\
821	934.454400946795\\
822	936.667233771103\\
823	938.159123512653\\
824	938.44847222406\\
825	941.354714958656\\
826	933.038964049553\\
827	935.653043369634\\
828	935.796167661\\
829	935.270501306503\\
830	942.673244555939\\
831	937.445121523663\\
832	936.105684938888\\
833	940.028158092683\\
834	938.945320026315\\
835	940.716709742921\\
836	938.070976183581\\
837	941.056965333819\\
838	938.00361251013\\
839	942.716945992998\\
840	934.307745968586\\
841	946.075134137999\\
842	946.209459152263\\
843	927.477156112099\\
844	942.883713674928\\
845	947.415138253606\\
846	937.751989623149\\
847	945.834285042666\\
848	943.241957858314\\
849	942.948746074585\\
850	934.696297447249\\
851	937.822848045769\\
852	949.15741663087\\
853	947.108314228429\\
854	941.348873503385\\
855	940.045418764203\\
856	945.688296193305\\
857	937.637983786692\\
858	943.412100852664\\
859	943.378171867355\\
860	940.748155721574\\
861	944.406757045385\\
862	941.266710898324\\
863	947.182590738132\\
864	941.576704717552\\
865	946.597754872625\\
866	940.699450686689\\
867	940.682421419854\\
868	943.74766982562\\
869	950.050291904094\\
870	948.730060898283\\
871	944.038403348085\\
872	946.336317578374\\
873	949.056576031443\\
874	935.9055524806\\
875	949.935295560028\\
876	950.820425289892\\
877	938.899477103339\\
878	948.435944080427\\
879	956.82043432219\\
880	942.508687772036\\
881	946.773792148294\\
882	957.285441814182\\
883	944.045451600822\\
884	950.293228223468\\
885	943.617657289671\\
886	941.948487511107\\
887	946.240063145497\\
888	942.335757687515\\
889	945.826171352371\\
890	946.987248060374\\
891	951.880015495248\\
892	950.82698169882\\
893	954.14096161733\\
894	942.262598440879\\
895	945.192738616192\\
896	950.622333381018\\
897	958.044435289439\\
898	952.224790945219\\
899	957.757005114161\\
900	958.76385193958\\
901	951.814834973873\\
902	951.062123194337\\
903	949.319897623709\\
904	956.940424617559\\
905	951.808370110814\\
906	954.310455059701\\
907	951.342054836771\\
908	948.838859786951\\
909	955.709297804802\\
910	947.308477498769\\
911	949.654374402322\\
912	954.169409245811\\
913	952.272069529801\\
914	947.647640564818\\
915	944.309810876007\\
916	948.029400189344\\
917	959.998621809484\\
918	956.550314000289\\
919	956.071558977664\\
920	956.581739429053\\
921	951.088237095352\\
922	957.120898687641\\
923	946.701809112538\\
924	955.657783308426\\
925	953.204879602685\\
926	957.663417935131\\
927	961.685289622739\\
928	956.312809482042\\
929	946.905735975338\\
930	950.138518551945\\
931	951.229765839352\\
932	959.842363765031\\
933	959.222811777367\\
934	960.391723471866\\
935	952.733125673402\\
936	955.331675902972\\
937	951.29436403778\\
938	961.849404903543\\
939	956.989486871782\\
940	958.154294203905\\
941	956.595679785415\\
942	952.825285836043\\
943	957.847151114972\\
944	945.798830819641\\
945	955.258463857669\\
946	954.19830247949\\
947	958.185588896189\\
948	958.62413707019\\
949	958.845506566316\\
950	957.459191699177\\
951	957.188777331093\\
952	963.153540016807\\
953	962.223743522827\\
954	963.601161485543\\
955	966.414539174344\\
956	954.668080937132\\
957	961.837990439603\\
958	951.118212611144\\
959	952.358687604812\\
960	959.611872581722\\
961	966.566330459434\\
962	957.325181529513\\
963	956.909008970092\\
964	954.743337732082\\
965	965.689697837846\\
966	958.057349652835\\
967	957.289456938529\\
968	960.74040181009\\
969	959.931619785497\\
970	966.847353071433\\
971	965.371301809021\\
972	959.566434238506\\
973	958.17165967016\\
974	959.763143053002\\
975	968.40388369809\\
976	963.497037272882\\
977	957.347726229553\\
978	966.554397223708\\
979	964.088116899162\\
980	962.539646657609\\
981	956.191191710734\\
982	951.381740302444\\
983	967.725246358247\\
984	950.672079798943\\
985	965.388863678564\\
986	966.825414800922\\
987	963.513221919053\\
988	959.948067675943\\
989	962.972723479103\\
990	970.39971457569\\
991	967.344326573716\\
992	969.178516309445\\
993	961.229117390918\\
994	959.947906815196\\
995	958.298494430049\\
996	965.437702506139\\
997	966.591581744948\\
998	962.282104570509\\
999	966.10095122293\\
1000	962.004000779622\\
};


\end{axis}
\end{tikzpicture}%

==> Figs/RW_RunTime.tex <==
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{mycolor3}{rgb}{0.92900,0.69400,0.12500}%

\begin{tikzpicture}
\begin{axis}
[%
width=1.\mywidth,
height=1\myheight,
at={(0\mywidth,0\myheight)},
scale only axis,
bar shift auto,
log origin=infty,
xmin=-1.2,
xmax=8.2,
xtick={1,6},
xticklabels={{\texttt{RandomWalk},\texttt{PuddleWorld}}
},
ymode=log,
ymin=0,
ymax=80,
yminorticks=true,
ylabel style={font=\color{white!15!black}},
ylabel={Normalized Runtime},
ylabel near ticks,
axis background/.style={fill=white},
ymajorgrids,
yminorgrids,
legend columns=4,
legend style={
 at={(0,1.015)},
 anchor=south west, legend cell align=left, align=left, draw=none
 % white!15!black
 , font=\legendfontsize}
]


\addplot[ybar, bar width=1, fill=mycolor1, draw=mycolor1, area legend] table[row sep=crcr]
{%
1  5.3842\\
6 80.4856\\
};
\addlegendentry{SPA-GPTD}


\addplot[ybar, bar width=1, fill=mycolor3, draw=mycolor3, area legend] table[row sep=crcr]
{%
 1  1\\
    6  1\\
};
\addlegendentry{OS-EGPTD}

\addplot[ybar, bar width=1, fill=mycolor2, draw=mycolor2, area legend] table[row sep=crcr] 
{%
 1 0.1014\\
 6 0.1119\\
};
\addlegendentry{OS-GPTD}
%\addplot[ybar, bar width=1, fill=CMTF, draw=black, area legend] table[row sep=crcr] {%
 %1 1.55\\
 %6 1.65\\
%};
%\addlegendentry{CMTF}

\end{axis}
\end{tikzpicture}%

==> Figs/RW_Ve_all.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{mycolor3}{rgb}{0.92900,0.69400,0.12500}%
%
\begin{tikzpicture}

\begin{axis}[%
width=0.95\mywidth,
height=1.1\myheight,
at={(1.011in,0.642in)},
scale only axis,
xmin=10,
xmax=1000,
xlabel style={font=\xlabelfontsize},
xlabel={Slot $t$},
ymin=2.7,
ymax=3.5,
ylabel style={font=\ylabelfontsize},
ylabel={Average prediction error},
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids,
grid style={dotted},ticklabel style={font=\ticklabelfontsize},
legend columns=3,
legend style={
	at={(-0.03,1.015)}, 
	anchor=south west, legend cell align=left, align=left, draw=none
	% white!15!black
	, font=\legendfontsize}
]
\addplot [color=mycolor1,line width=2.0pt]
  table[row sep=crcr]{%
%1	2.5663284834037\\
11	3.2026813154942\\
21	3.17005882061666\\
31	3.15119605466707\\
41	3.19753216966523\\
51	3.18712600414041\\
61	3.272417258674\\
71	3.27477263857895\\
81	3.31220385734264\\
91	3.32773679631928\\
101	3.33996116015908\\
111	3.3156501365133\\
121	3.32334568789572\\
131	3.32948403762968\\
141	3.32378948280834\\
151	3.31973084706116\\
161	3.30073976466318\\
171	3.28145592169975\\
181	3.27713762923792\\
191	3.26358002734621\\
201	3.25506652887188\\
211	3.24680002848061\\
221	3.23148931352907\\
231	3.21481171143377\\
241	3.20739713656021\\
251	3.1955120140161\\
261	3.18478911094408\\
271	3.17473940552437\\
281	3.16257634708774\\
291	3.15632256230846\\
301	3.1466025053779\\
311	3.13384418522054\\
321	3.12415256978551\\
331	3.116730521211\\
341	3.11085786365877\\
351	3.09867308438183\\
361	3.0912004116145\\
371	3.08983810093926\\
381	3.07926761901455\\
391	3.07371263826758\\
401	3.06789885202612\\
411	3.0624344533599\\
421	3.05691337645259\\
431	3.050529249944\\
441	3.0448769299797\\
451	3.03961575098434\\
461	3.03064537328368\\
471	3.02337215363182\\
481	3.02088222273967\\
491	3.01429180853611\\
501	3.00761791796587\\
511	3.00567387036901\\
521	3.00292633228532\\
531	2.99804233778032\\
541	2.99375786550213\\
551	2.99280215993429\\
561	2.9903981097272\\
571	2.98720497607918\\
581	2.9830629070836\\
591	2.97973232172774\\
601	2.97734326064337\\
611	2.97267059102171\\
621	2.9700571170399\\
631	2.96580029018547\\
641	2.96171415585428\\
651	2.95994637535761\\
661	2.95638384283181\\
671	2.9544710775566\\
681	2.9507792169855\\
691	2.94720438625065\\
701	2.94415359716742\\
711	2.93977798998349\\
721	2.93494476466049\\
731	2.9325195745369\\
741	2.92947437721492\\
751	2.92737129563035\\
761	2.92474784305819\\
771	2.92418427926819\\
781	2.92365351768169\\
791	2.92187371976788\\
801	2.91864878267638\\
811	2.91603834285886\\
821	2.91344783889155\\
831	2.91056525966539\\
841	2.90614862312357\\
851	2.90291323269681\\
861	2.89998981063566\\
871	2.8985934779124\\
881	2.89845077867571\\
891	2.89697833598398\\
901	2.89443466934373\\
911	2.89304310654613\\
921	2.89046101018142\\
931	2.88940529985168\\
941	2.88803946099238\\
951	2.8860557185874\\
961	2.88392528314943\\
971	2.88233646800098\\
981	2.88048393005959\\
991	2.87756199676582\\
};
\addlegendentry{SPA-GPTD}

\addplot [color=mycolor2,line width=2.0pt]
  table[row sep=crcr]{%
%1	2.5663284834037\\
11	3.22262576039421\\
21	3.23542788009797\\
31	3.21403944115751\\
41	3.27982606226976\\
51	3.31177736652643\\
61	3.35636678401612\\
71	3.33627675586703\\
81	3.35563287780327\\
91	3.353554397298\\
101	3.3547424659578\\
111	3.32614585956612\\
121	3.32973960995228\\
131	3.33289697996873\\
141	3.32506258239104\\
151	3.31906204851555\\
161	3.29878330071037\\
171	3.27880210997432\\
181	3.27363326862429\\
191	3.25929241910029\\
201	3.25017998088741\\
211	3.24176474728485\\
221	3.22615706384319\\
231	3.20927315962037\\
241	3.20174830198058\\
251	3.18981458807259\\
261	3.17902145884177\\
271	3.1688596490932\\
281	3.15658288275584\\
291	3.15033095052476\\
301	3.14060673073711\\
311	3.12783441616246\\
321	3.11820932363732\\
331	3.1108201513703\\
341	3.10497591297323\\
351	3.09284082121399\\
361	3.08540473853639\\
371	3.08409552535024\\
381	3.07362679083481\\
391	3.06808891439252\\
401	3.06233109841456\\
411	3.05690805074146\\
421	3.05144312123646\\
431	3.04511619947057\\
441	3.0395224952386\\
451	3.03427708239897\\
461	3.02535944269971\\
471	3.01816308377053\\
481	3.01572042780589\\
491	3.00918808343091\\
501	3.00257800628606\\
511	3.00069383723953\\
521	2.99802102178618\\
531	2.99319285170352\\
541	2.98895314526107\\
551	2.98803511106981\\
561	2.98567188901406\\
571	2.98252270800141\\
581	2.97842682341254\\
591	2.97512967239716\\
601	2.97280430096728\\
611	2.9681753740261\\
621	2.96560685644364\\
631	2.96139423838073\\
641	2.9573551280081\\
651	2.95561148651564\\
661	2.95209011254447\\
671	2.95022032468416\\
681	2.94656697650825\\
691	2.9430308174589\\
701	2.9400224585375\\
711	2.93569199332281\\
721	2.93089446177581\\
731	2.92850242545622\\
741	2.92549365778069\\
751	2.92342018284747\\
761	2.92082790904907\\
771	2.92029984785122\\
781	2.91980120814846\\
791	2.91806127597052\\
801	2.91487791176057\\
811	2.91230048668994\\
821	2.90974174709097\\
831	2.90688683411357\\
841	2.90250562658577\\
851	2.89930470068849\\
861	2.89641688247219\\
871	2.89505155913681\\
881	2.89493749017794\\
891	2.89349476940366\\
901	2.89098252897609\\
911	2.88961772125339\\
921	2.88706518718845\\
931	2.88604089166499\\
941	2.88470658532857\\
951	2.88274934976666\\
961	2.88064570267737\\
971	2.87908248660654\\
981	2.87725857737993\\
991	2.87436102642447\\
};
\addlegendentry{OS-GPTD}

\addplot [color=mycolor3, line width=2.0pt]
  table[row sep=crcr]{%
%1	2.5663284834037\\
11	3.20598528387705\\
21	3.17779923543249\\
31	3.17838890113393\\
41	3.25572534642016\\
51	3.26967611927558\\
61	3.27927985644477\\
71	3.24648928763064\\
81	3.23595756823339\\
91	3.21459835814666\\
101	3.20584336340126\\
111	3.17541917301672\\
121	3.17708052645345\\
131	3.17512756217758\\
141	3.1646240854502\\
151	3.1556591722977\\
161	3.13742014590355\\
171	3.1197500306659\\
181	3.11546221147235\\
191	3.1020956258125\\
201	3.09176306179203\\
211	3.08827311212717\\
221	3.07516951450743\\
231	3.06108169749635\\
241	3.05161586772217\\
251	3.04146418271392\\
261	3.03351476892168\\
271	3.02467686600705\\
281	3.01635762552336\\
291	3.01293439654975\\
301	3.00682239790054\\
311	2.99700190834223\\
321	2.98986276594373\\
331	2.98424364245356\\
341	2.98018480266123\\
351	2.97033990486353\\
361	2.96463084565673\\
371	2.96448255843266\\
381	2.95644705663284\\
391	2.95125901156131\\
401	2.94733098503773\\
411	2.94306885318177\\
421	2.93815313242467\\
431	2.9336351160908\\
441	2.92987622762032\\
451	2.92595642613702\\
461	2.9188990930338\\
471	2.91336016467252\\
481	2.91143392085622\\
491	2.90650103247454\\
501	2.90127044905238\\
511	2.90068158175207\\
521	2.89880516805069\\
531	2.89463234159244\\
541	2.89125600813773\\
551	2.89062469269363\\
561	2.88922017120863\\
571	2.88700769510103\\
581	2.88425198113538\\
591	2.88158979982784\\
601	2.88008314160409\\
611	2.8762539159177\\
621	2.87404882628131\\
631	2.87050586910842\\
641	2.86736562019201\\
651	2.86658233881021\\
661	2.86443494377797\\
671	2.86300456320813\\
681	2.86011451394964\\
691	2.85747004454424\\
701	2.85546520955857\\
711	2.85211635430799\\
721	2.8481475632259\\
731	2.84625045957045\\
741	2.84418492129876\\
751	2.8423977523673\\
761	2.84027643058085\\
771	2.84010888282826\\
781	2.84044185894689\\
791	2.83917715721088\\
801	2.83651685429298\\
811	2.83450534230152\\
821	2.83249438931409\\
831	2.83038007995232\\
841	2.82679086724201\\
851	2.82387346504019\\
861	2.82157637718521\\
871	2.82056379348783\\
881	2.82091118789823\\
891	2.81979867947465\\
901	2.81783906862378\\
911	2.81700279393541\\
921	2.81490129308219\\
931	2.81446118145348\\
941	2.81380331751496\\
951	2.81238611652445\\
961	2.81083948146427\\
971	2.80979970486817\\
981	2.80870330859789\\
991	2.80632009409332\\
};
\addlegendentry{OS-EGPTD}

\end{axis}
\end{tikzpicture}%
